On the Evaluation of Thermal Corrections to False Vacuum Decay Rates

We examine the computation of the nucleation barrier used in the expression for false vacuum decay rates in finite temperature field theory. By a detailed analysis of the determinantal prefactor, we show that the correct bounce solution used in the computation of the nucleation barrier should not include loop corrections coming from the scalar field undergoing decay. Temperature corrections to the bounce appear from loop contributions from other fields coupled to the scalar field. We compute the nucleation barrier for a model of scalar fields coupled to fermions, and compare our results to the expression commonly used in the literature. We find that, for large enough self-couplings, the inclusion of scalar loops in the expression of the nucleation barrier leads to an underestimate of the decay rate in the neighborhood of the critical temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FIGURES START HERE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [80 24] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
CS [] 0 setdash M
255 255 M 2261 255 L
345 255 M 345 280 L
436 255 M 436 280 L
528 255 M 528 280 L
619 255 M 619 280 L
710 255 M 710 306 L
802 255 M 802 280 L
893 255 M 893 280 L
985 255 M 985 280 L
1076 255 M 1076 280 L
1167 255 M 1167 306 L
1259 255 M 1259 280 L
1350 255 M 1350 280 L
1441 255 M 1441 280 L
1533 255 M 1533 280 L
1624 255 M 1624 306 L
1715 255 M 1715 280 L
1807 255 M 1807 280 L
1898 255 M 1898 280 L
1989 255 M 1989 280 L
2081 255 M 2081 306 L
2172 255 M 2172 280 L
686 160 M 708 211 M 701 209 L
696 201 L
694 189 L
694 182 L
696 170 L
701 163 L
708 160 L
713 160 L
720 163 L
725 170 L
727 182 L
727 189 L
725 201 L
720 209 L
713 211 L
708 211 L
703 209 L
701 206 L
698 201 L
696 189 L
696 182 L
698 170 L
701 165 L
703 163 L
708 160 L
713 160 M 718 163 L
720 165 L
722 170 L
725 182 L
725 189 L
722 201 L
720 206 L
718 209 L
713 211 L
1143 160 M 1155 211 M 1150 187 L
1155 192 L
1162 194 L
1170 194 L
1177 192 L
1182 187 L
1184 180 L
1184 175 L
1182 168 L
1177 163 L
1170 160 L
1162 160 L
1155 163 L
1153 165 L
1150 170 L
1150 173 L
1153 175 L
1155 173 L
1153 170 L
1170 194 M 1174 192 L
1179 187 L
1182 180 L
1182 175 L
1179 168 L
1174 163 L
1170 160 L
1155 211 M 1179 211 L
1155 209 M 1167 209 L
1179 211 L
1576 160 M 1590 201 M 1595 204 L
1602 211 L
1602 160 L
1600 209 M 1600 160 L
1590 160 M 1612 160 L
1646 211 M 1638 209 L
1634 201 L
1631 189 L
1631 182 L
1634 170 L
1638 163 L
1646 160 L
1650 160 L
1658 163 L
1662 170 L
1665 182 L
1665 189 L
1662 201 L
1658 209 L
1650 211 L
1646 211 L
1641 209 L
1638 206 L
1636 201 L
1634 189 L
1634 182 L
1636 170 L
1638 165 L
1641 163 L
1646 160 L
1650 160 M 1655 163 L
1658 165 L
1660 170 L
1662 182 L
1662 189 L
1660 201 L
1658 206 L
1655 209 L
1650 211 L
2033 160 M 2047 201 M 2052 204 L
2059 211 L
2059 160 L
2057 209 M 2057 160 L
2047 160 M 2069 160 L
2093 211 M 2088 187 L
2093 192 L
2100 194 L
2107 194 L
2114 192 L
2119 187 L
2122 180 L
2122 175 L
2119 168 L
2114 163 L
2107 160 L
2100 160 L
2093 163 L
2090 165 L
2088 170 L
2088 173 L
2090 175 L
2093 173 L
2090 170 L
2107 194 M 2112 192 L
2117 187 L
2119 180 L
2119 175 L
2117 168 L
2112 163 L
2107 160 L
2093 211 M 2117 211 L
2093 209 M 2105 209 L
2117 211 L
255 2261 M 2261 2261 L
345 2261 M 345 2235 L
436 2261 M 436 2235 L
528 2261 M 528 2235 L
619 2261 M 619 2235 L
710 2261 M 710 2209 L
802 2261 M 802 2235 L
893 2261 M 893 2235 L
985 2261 M 985 2235 L
1076 2261 M 1076 2235 L
1167 2261 M 1167 2209 L
1259 2261 M 1259 2235 L
1350 2261 M 1350 2235 L
1441 2261 M 1441 2235 L
1533 2261 M 1533 2235 L
1624 2261 M 1624 2209 L
1715 2261 M 1715 2235 L
1807 2261 M 1807 2235 L
1898 2261 M 1898 2235 L
1989 2261 M 1989 2235 L
2081 2261 M 2081 2209 L
2172 2261 M 2172 2235 L
255 255 M 255 2261 L
255 261 M 280 261 L
255 346 M 306 346 L
255 431 M 280 431 L
255 517 M 280 517 L
255 602 M 280 602 L
255 687 M 280 687 L
255 773 M 306 773 L
255 858 M 280 858 L
255 944 M 280 944 L
255 1029 M 280 1029 L
255 1114 M 280 1114 L
255 1200 M 306 1200 L
255 1285 M 280 1285 L
255 1370 M 280 1370 L
255 1456 M 280 1456 L
255 1541 M 280 1541 L
255 1626 M 306 1626 L
255 1712 M 280 1712 L
255 1797 M 280 1797 L
255 1883 M 280 1883 L
255 1968 M 280 1968 L
255 2053 M 306 2053 L
255 2139 M 280 2139 L
255 2224 M 280 2224 L
163 321 M 185 371 M 177 369 L
173 362 L
170 350 L
170 342 L
173 330 L
177 323 L
185 321 L
189 321 L
197 323 L
201 330 L
204 342 L
204 350 L
201 362 L
197 369 L
189 371 L
185 371 L
180 369 L
177 366 L
175 362 L
173 350 L
173 342 L
175 330 L
177 325 L
180 323 L
185 321 L
189 321 M 194 323 L
197 325 L
199 330 L
201 342 L
201 350 L
199 362 L
197 366 L
194 369 L
189 371 L
163 747 M 175 798 M 170 774 L
175 779 L
182 781 L
189 781 L
197 779 L
201 774 L
204 767 L
204 762 L
201 755 L
197 750 L
189 747 L
182 747 L
175 750 L
173 752 L
170 757 L
170 760 L
173 762 L
175 760 L
173 757 L
189 781 M 194 779 L
199 774 L
201 767 L
201 762 L
199 755 L
194 750 L
189 747 L
175 798 M 199 798 L
175 796 M 187 796 L
199 798 L
115 1174 M 129 1215 M 134 1218 L
141 1225 L
141 1174 L
139 1222 M 139 1174 L
129 1174 M 151 1174 L
185 1225 M 177 1222 L
173 1215 L
170 1203 L
170 1196 L
173 1184 L
177 1177 L
185 1174 L
189 1174 L
197 1177 L
201 1184 L
204 1196 L
204 1203 L
201 1215 L
197 1222 L
189 1225 L
185 1225 L
180 1222 L
177 1220 L
175 1215 L
173 1203 L
173 1196 L
175 1184 L
177 1179 L
180 1177 L
185 1174 L
189 1174 M 194 1177 L
197 1179 L
CS M
199 1184 L
201 1196 L
201 1203 L
199 1215 L
197 1220 L
194 1222 L
189 1225 L
115 1601 M 129 1642 M 134 1644 L
141 1652 L
141 1601 L
139 1649 M 139 1601 L
129 1601 M 151 1601 L
175 1652 M 170 1628 L
175 1632 L
182 1635 L
189 1635 L
197 1632 L
201 1628 L
204 1620 L
204 1616 L
201 1608 L
197 1604 L
189 1601 L
182 1601 L
175 1604 L
173 1606 L
170 1611 L
170 1613 L
173 1616 L
175 1613 L
173 1611 L
189 1635 M 194 1632 L
199 1628 L
201 1620 L
201 1616 L
199 1608 L
194 1604 L
189 1601 L
175 1652 M 199 1652 L
175 1649 M 187 1649 L
199 1652 L
115 2028 M 124 2069 M 127 2066 L
124 2064 L
122 2066 L
122 2069 L
124 2074 L
127 2076 L
134 2078 L
144 2078 L
151 2076 L
153 2074 L
156 2069 L
156 2064 L
153 2059 L
146 2054 L
134 2050 L
129 2047 L
124 2042 L
122 2035 L
122 2028 L
144 2078 M 148 2076 L
151 2074 L
153 2069 L
153 2064 L
151 2059 L
144 2054 L
134 2050 L
122 2033 M 124 2035 L
129 2035 L
141 2030 L
148 2030 L
153 2033 L
156 2035 L
129 2035 M 141 2028 L
151 2028 L
153 2030 L
156 2035 L
156 2040 L
185 2078 M 177 2076 L
173 2069 L
170 2057 L
170 2050 L
173 2038 L
177 2030 L
185 2028 L
189 2028 L
197 2030 L
201 2038 L
204 2050 L
204 2057 L
201 2069 L
197 2076 L
189 2078 L
185 2078 L
180 2076 L
177 2074 L
175 2069 L
173 2057 L
173 2050 L
175 2038 L
177 2033 L
180 2030 L
185 2028 L
189 2028 M 194 2030 L
197 2033 L
199 2038 L
201 2050 L
201 2057 L
199 2069 L
197 2074 L
194 2076 L
189 2078 L
2261 255 M 2261 2261 L
2261 261 M 2235 261 L
2261 346 M 2209 346 L
2261 431 M 2235 431 L
2261 517 M 2235 517 L
2261 602 M 2235 602 L
2261 687 M 2235 687 L
2261 773 M 2209 773 L
2261 858 M 2235 858 L
2261 944 M 2235 944 L
2261 1029 M 2235 1029 L
2261 1114 M 2235 1114 L
2261 1200 M 2209 1200 L
2261 1285 M 2235 1285 L
2261 1370 M 2235 1370 L
2261 1456 M 2235 1456 L
2261 1541 M 2235 1541 L
2261 1626 M 2209 1626 L
2261 1712 M 2235 1712 L
2261 1797 M 2235 1797 L
2261 1883 M 2235 1883 L
2261 1968 M 2235 1968 L
2261 2053 M 2209 2053 L
2261 2139 M 2235 2139 L
2261 2224 M 2235 2224 L
CS [80 24] 0 setdash M
346 1875 M 348 1858 L
350 1842 L
351 1826 L
353 1811 L
355 1795 L
357 1780 L
359 1764 L
361 1749 L
362 1734 L
364 1719 L
366 1704 L
368 1690 L
370 1675 L
371 1660 L
373 1646 L
375 1632 L
377 1618 L
379 1604 L
381 1590 L
382 1577 L
384 1563 L
386 1550 L
388 1536 L
390 1523 L
392 1510 L
393 1497 L
395 1484 L
397 1472 L
399 1459 L
401 1447 L
403 1434 L
404 1422 L
406 1410 L
408 1398 L
410 1386 L
412 1374 L
413 1363 L
415 1351 L
417 1340 L
419 1329 L
421 1317 L
423 1306 L
425 1295 L
426 1285 L
428 1274 L
430 1263 L
432 1253 L
434 1242 L
435 1232 L
437 1222 L
439 1212 L
441 1202 L
443 1192 L
445 1182 L
446 1172 L
448 1163 L
450 1153 L
452 1144 L
454 1135 L
456 1126 L
457 1117 L
459 1108 L
461 1099 L
463 1090 L
465 1081 L
467 1073 L
468 1064 L
470 1056 L
472 1048 L
474 1040 L
476 1031 L
477 1023 L
479 1016 L
481 1008 L
483 1000 L
485 992 L
487 985 L
488 978 L
490 970 L
492 963 L
494 956 L
496 949 L
498 942 L
499 935 L
501 928 L
503 921 L
505 915 L
507 908 L
509 902 L
510 895 L
512 889 L
514 883 L
516 877 L
518 871 L
519 865 L
521 859 L
523 853 L
525 847 L
527 842 L
529 836 L
530 831 L
532 825 L
534 820 L
536 815 L
538 810 L
540 805 L
541 799 L
543 795 L
545 790 L
547 785 L
549 780 L
551 776 L
552 771 L
554 766 L
556 762 L
558 758 L
560 753 L
561 749 L
563 745 L
565 741 L
567 737 L
569 733 L
571 729 L
572 725 L
574 722 L
576 718 L
578 714 L
580 711 L
582 707 L
583 704 L
585 701 L
587 697 L
589 694 L
591 691 L
593 688 L
594 685 L
596 682 L
598 679 L
600 676 L
602 673 L
604 671 L
605 668 L
607 665 L
609 663 L
611 660 L
613 658 L
615 655 L
616 653 L
618 651 L
620 649 L
622 647 L
624 644 L
625 642 L
627 640 L
629 638 L
631 637 L
633 635 L
635 633 L
636 631 L
638 629 L
640 628 L
642 626 L
644 625 L
CS M
646 623 L
647 622 L
649 620 L
651 619 L
653 618 L
655 616 L
657 615 L
658 614 L
660 613 L
662 612 L
664 611 L
666 610 L
667 609 L
669 608 L
671 607 L
673 606 L
675 606 L
677 605 L
678 604 L
680 604 L
682 603 L
684 603 L
686 602 L
688 602 L
689 601 L
691 601 L
693 600 L
695 600 L
697 600 L
699 599 L
700 599 L
702 599 L
704 599 L
706 599 L
708 599 L
709 599 L
711 599 L
713 599 L
715 599 L
717 599 L
719 599 L
720 599 L
722 599 L
724 600 L
726 600 L
728 600 L
730 601 L
731 601 L
733 601 L
735 602 L
737 602 L
739 603 L
741 603 L
742 604 L
744 604 L
746 605 L
748 605 L
750 606 L
752 607 L
753 607 L
755 608 L
757 609 L
759 610 L
761 610 L
762 611 L
764 612 L
766 613 L
768 614 L
770 615 L
772 616 L
773 617 L
775 617 L
777 619 L
779 620 L
781 621 L
783 622 L
784 623 L
786 624 L
788 625 L
790 626 L
792 627 L
794 628 L
795 630 L
797 631 L
799 632 L
801 633 L
803 634 L
805 636 L
806 637 L
808 638 L
810 640 L
812 641 L
814 642 L
815 644 L
817 645 L
819 647 L
821 648 L
823 649 L
825 651 L
826 652 L
828 654 L
830 655 L
832 657 L
834 658 L
836 660 L
837 661 L
839 663 L
841 664 L
843 666 L
845 667 L
847 669 L
848 671 L
850 672 L
852 674 L
854 675 L
856 677 L
858 679 L
859 680 L
861 682 L
863 683 L
865 685 L
867 687 L
868 688 L
870 690 L
872 692 L
874 693 L
876 695 L
878 697 L
879 699 L
881 700 L
883 702 L
885 704 L
887 705 L
889 707 L
890 709 L
892 711 L
894 712 L
896 714 L
898 716 L
900 717 L
901 719 L
903 721 L
905 723 L
907 724 L
909 726 L
910 728 L
912 730 L
914 731 L
916 733 L
918 735 L
920 737 L
921 738 L
923 740 L
925 742 L
927 744 L
929 745 L
931 747 L
932 749 L
934 751 L
936 752 L
938 754 L
940 756 L
942 758 L
943 759 L
945 761 L
947 763 L
949 764 L
951 766 L
952 768 L
954 769 L
956 771 L
958 773 L
960 775 L
962 776 L
963 778 L
965 780 L
967 781 L
969 783 L
971 784 L
973 786 L
974 788 L
976 789 L
978 791 L
980 793 L
982 794 L
984 796 L
985 797 L
987 799 L
989 801 L
991 802 L
993 804 L
995 805 L
996 807 L
998 808 L
1000 810 L
1002 811 L
1004 813 L
1006 814 L
1007 816 L
1009 817 L
1011 819 L
1013 820 L
1015 822 L
1016 823 L
1018 824 L
1020 826 L
1022 827 L
1024 829 L
1026 830 L
1027 831 L
1029 833 L
1031 834 L
1033 835 L
1035 837 L
1037 838 L
1038 839 L
1040 841 L
1042 842 L
1044 843 L
1046 844 L
1048 846 L
1049 847 L
1051 848 L
1053 849 L
1055 850 L
1057 851 L
1058 853 L
1060 854 L
1062 855 L
1064 856 L
1066 857 L
1068 858 L
1069 859 L
1071 860 L
1073 861 L
1075 862 L
1077 863 L
1079 864 L
1080 865 L
1082 866 L
1084 867 L
1086 868 L
1088 869 L
1090 870 L
1091 871 L
1093 872 L
1095 872 L
1097 873 L
1099 874 L
1100 875 L
1102 876 L
1104 876 L
1106 877 L
1108 878 L
1110 879 L
1111 879 L
1113 880 L
1115 881 L
1117 881 L
1119 882 L
1121 883 L
1122 883 L
1124 884 L
1126 884 L
1128 885 L
1130 885 L
1132 886 L
1133 886 L
1135 887 L
1137 887 L
1139 888 L
1141 888 L
1142 889 L
1144 889 L
1146 889 L
1148 890 L
1150 890 L
1152 890 L
1154 891 L
1155 891 L
1157 891 L
1159 891 L
1161 892 L
1163 892 L
1164 892 L
1166 892 L
1168 892 L
1170 892 L
1172 893 L
1174 893 L
1175 893 L
1177 893 L
1179 893 L
1181 893 L
1183 893 L
1185 893 L
1186 893 L
1188 893 L
1190 893 L
1192 892 L
CS M
1194 892 L
1196 892 L
1197 892 L
1199 892 L
1201 892 L
1203 891 L
1205 891 L
1206 891 L
1208 891 L
1210 890 L
1212 890 L
1214 890 L
1216 889 L
1217 889 L
1219 889 L
1221 888 L
1223 888 L
1225 887 L
1227 887 L
1228 886 L
1230 886 L
1232 885 L
1234 885 L
1236 884 L
1238 883 L
1239 883 L
1241 882 L
1243 882 L
1245 881 L
1247 880 L
1248 880 L
1250 879 L
1252 878 L
1254 877 L
1256 877 L
1258 876 L
1259 875 L
1261 874 L
1263 873 L
1265 872 L
1267 871 L
1269 871 L
1270 870 L
1272 869 L
1274 868 L
1276 867 L
1278 866 L
1280 865 L
1281 864 L
1283 863 L
1285 861 L
1287 860 L
1289 859 L
1290 858 L
1292 857 L
1294 856 L
1296 855 L
1298 853 L
1300 852 L
1301 851 L
1303 850 L
1305 848 L
1307 847 L
1309 846 L
1311 844 L
1312 843 L
1314 842 L
1316 840 L
1318 839 L
1320 837 L
1322 836 L
1323 834 L
1325 833 L
1327 831 L
1329 830 L
1331 829 L
1333 827 L
1334 825 L
1336 824 L
1338 822 L
1340 821 L
1342 819 L
1344 817 L
1345 816 L
1347 814 L
1349 812 L
1351 811 L
1353 809 L
1354 807 L
1356 805 L
1358 804 L
1360 802 L
1362 800 L
1364 798 L
1365 796 L
1367 794 L
1369 793 L
1371 791 L
1373 789 L
1375 787 L
1376 785 L
1378 783 L
1380 781 L
1382 779 L
1384 777 L
1386 775 L
1387 773 L
1389 771 L
1391 769 L
1393 767 L
1395 765 L
1396 763 L
1398 761 L
1400 759 L
1402 756 L
1404 754 L
1406 752 L
1407 750 L
1409 748 L
1411 746 L
1413 743 L
1415 741 L
1417 739 L
1418 737 L
1420 735 L
1422 732 L
1424 730 L
1426 728 L
1428 726 L
1429 723 L
1431 721 L
1433 719 L
1435 716 L
1437 714 L
1438 712 L
1440 709 L
1442 707 L
1444 704 L
1446 702 L
1448 700 L
1449 697 L
1451 695 L
1453 692 L
1455 690 L
1457 688 L
1459 685 L
1460 683 L
1462 680 L
1464 678 L
1466 675 L
1468 673 L
1470 670 L
1471 668 L
1473 665 L
1475 663 L
1477 660 L
1479 658 L
1481 655 L
1482 653 L
1484 650 L
1486 648 L
1488 645 L
1490 642 L
1491 640 L
1493 637 L
1495 635 L
1497 632 L
1499 630 L
1501 627 L
1502 624 L
1504 622 L
1506 619 L
1508 617 L
1510 614 L
1512 612 L
1513 609 L
1515 606 L
1517 604 L
1519 601 L
1521 598 L
1523 596 L
1524 593 L
1526 591 L
1528 588 L
1530 585 L
1532 583 L
1534 580 L
1535 578 L
1537 575 L
1539 572 L
1541 570 L
1543 567 L
1544 565 L
1546 562 L
1548 559 L
1550 557 L
1552 554 L
1554 551 L
1555 549 L
1557 546 L
1559 544 L
1561 541 L
1563 539 L
1565 536 L
1566 533 L
1568 531 L
1570 528 L
1572 526 L
1574 523 L
1576 521 L
1577 518 L
1579 516 L
1581 513 L
1583 511 L
1585 508 L
1587 506 L
1588 503 L
1590 501 L
1592 498 L
1594 496 L
1596 493 L
1597 491 L
1599 488 L
1601 486 L
1603 484 L
1605 481 L
1607 479 L
1608 476 L
1610 474 L
1612 472 L
1614 469 L
1616 467 L
1618 465 L
1619 462 L
1621 460 L
1623 458 L
1625 455 L
1627 453 L
1629 451 L
1630 449 L
1632 446 L
1634 444 L
1636 442 L
1638 440 L
1639 438 L
1641 436 L
1643 433 L
1645 431 L
1647 429 L
1649 427 L
1650 425 L
1652 423 L
1654 421 L
1656 419 L
1658 417 L
1660 415 L
1661 413 L
1663 411 L
1665 409 L
1667 407 L
1669 406 L
1671 404 L
1672 402 L
1674 400 L
1676 398 L
1678 397 L
1680 395 L
1682 393 L
1683 391 L
1685 390 L
1687 388 L
1689 387 L
1691 385 L
1692 383 L
1694 382 L
1696 380 L
1698 379 L
1700 378 L
1702 376 L
1703 375 L
1705 373 L
1707 372 L
1709 371 L
1711 369 L
1713 368 L
1714 367 L
1716 366 L
1718 365 L
1720 363 L
1722 362 L
1724 361 L
1725 360 L
1727 359 L
1729 358 L
1731 357 L
1733 356 L
1735 356 L
1736 355 L
1738 354 L
1740 353 L
CS M
1742 353 L
1744 352 L
1745 351 L
1747 351 L
1749 350 L
1751 349 L
1753 349 L
1755 348 L
1756 348 L
1758 348 L
1760 347 L
1762 347 L
1764 347 L
1766 346 L
1767 346 L
1769 346 L
1771 346 L
1773 346 L
1775 346 L
1777 346 L
1778 346 L
1780 346 L
1782 346 L
1784 346 L
1786 347 L
1787 347 L
1789 347 L
1791 348 L
1793 348 L
1795 349 L
1797 349 L
1798 350 L
1800 350 L
1802 351 L
1804 352 L
1806 353 L
1808 353 L
1809 354 L
1811 355 L
1813 356 L
1815 357 L
1817 358 L
1819 359 L
1820 360 L
1822 362 L
1824 363 L
1826 364 L
1828 366 L
1829 367 L
1831 369 L
1833 370 L
1835 372 L
1837 374 L
1839 375 L
1840 377 L
1842 379 L
1844 381 L
1846 383 L
1848 385 L
1850 387 L
1851 389 L
1853 391 L
1855 394 L
1857 396 L
1859 399 L
1861 401 L
1862 403 L
1864 406 L
1866 409 L
1868 412 L
1870 414 L
1872 417 L
1873 420 L
1875 423 L
1877 426 L
1879 429 L
1881 433 L
1883 436 L
1884 439 L
1886 443 L
1888 446 L
1890 450 L
1892 453 L
1893 457 L
1895 461 L
1897 465 L
1899 468 L
1901 472 L
1903 477 L
1904 481 L
1906 485 L
1908 489 L
1910 494 L
1912 498 L
1914 503 L
1915 507 L
1917 512 L
1919 517 L
1921 522 L
1923 526 L
1925 531 L
1926 537 L
1928 542 L
1930 547 L
1932 552 L
1934 558 L
1935 563 L
1937 569 L
1939 574 L
1941 580 L
1943 586 L
1945 592 L
1946 598 L
1948 604 L
1950 610 L
1952 617 L
1954 623 L
1956 629 L
1957 636 L
1959 643 L
1961 649 L
1963 656 L
1965 663 L
1967 670 L
1968 677 L
1970 685 L
1972 692 L
1974 699 L
1976 707 L
1977 714 L
1979 722 L
1981 730 L
1983 738 L
1985 746 L
1987 754 L
1988 762 L
1990 770 L
1992 779 L
1994 787 L
1996 796 L
1998 804 L
1999 813 L
2001 822 L
2003 831 L
2005 840 L
2007 849 L
2009 859 L
2010 868 L
2012 878 L
2014 887 L
2016 897 L
2018 907 L
2019 917 L
2021 927 L
2023 937 L
2025 948 L
2027 958 L
2029 969 L
2031 979 L
2032 990 L
2034 1001 L
2036 1012 L
2038 1023 L
2040 1034 L
2041 1046 L
2043 1057 L
2045 1069 L
2047 1080 L
2049 1092 L
2051 1104 L
2052 1116 L
2054 1128 L
2056 1141 L
2058 1153 L
2060 1166 L
2062 1178 L
2063 1191 L
2065 1204 L
2067 1217 L
2069 1230 L
2071 1244 L
2073 1257 L
2074 1271 L
2076 1284 L
2078 1298 L
2080 1312 L
2082 1326 L
2083 1340 L
2085 1355 L
2087 1369 L
2089 1384 L
2091 1399 L
2093 1413 L
2094 1428 L
2096 1444 L
2098 1459 L
2100 1474 L
2102 1490 L
2104 1506 L
2105 1521 L
2107 1537 L
2109 1554 L
2111 1570 L
2113 1586 L
2115 1603 L
2116 1620 L
2118 1636 L
2120 1653 L
2122 1670 L
2124 1688 L
2125 1705 L
2127 1723 L
2129 1741 L
2131 1758 L
2133 1776 L
2135 1795 L
2136 1813 L
2138 1831 L
2140 1850 L
2142 1869 L
2144 1888 L
2146 1907 L
2147 1926 L
2149 1945 L
2151 1965 L
2153 1985 L
2155 2005 L
2157 2025 L
2158 2045 L
2160 2065 L
2162 2086 L
2164 2106 L
2166 2127 L
2167 2148 L
2169 2169 L
710 593 M CS [80 24] 0 setdash M
710 593 M 1514 593 L
1180 593 M 1180 892 L
1259 687 M CS [] 0 setdash M
1266 738 M 1283 687 L
1268 738 M 1283 695 L
1299 738 M 1283 687 L
1261 738 M 1275 738 L
1290 738 M 1304 738 L
1314 695 M 1314 664 L
1315 695 M 1315 664 L
1315 680 M 1318 683 L
1323 684 L
1325 684 L
1330 683 L
1331 680 L
1331 664 L
1325 684 M 1328 683 L
1330 680 L
1330 664 L
1310 695 M 1315 695 L
1310 664 M 1320 664 L
1325 664 M 1336 664 L
CS [80 24] 0 setdash M
1761 431 M CS [] 0 setdash M
1795 482 M 1780 414 L
1797 482 M 1778 414 L
1785 465 M 1775 463 L
1771 458 L
1768 451 L
1768 443 L
1771 439 L
1775 434 L
1783 431 L
1790 431 L
1800 434 L
1804 439 L
1807 446 L
1807 453 L
1804 458 L
1800 463 L
1792 465 L
1785 465 L
1778 463 L
1773 458 L
1771 451 L
1771 443 L
1773 439 L
1778 434 L
1783 431 L
1790 431 M 1797 434 L
1802 439 L
1804 446 L
1804 453 L
1802 458 L
1797 463 L
1792 465 L
1821 439 M 1821 414 L
1823 410 L
1825 408 L
1828 408 L
1831 410 L
1833 412 L
1823 439 M 1823 414 L
1824 410 L
1825 408 L
1817 428 M 1828 428 L
CS [80 24] 0 setdash M
710 687 M CS [] 0 setdash M
744 738 M 730 671 L
747 738 M 727 671 L
CS M
734 721 M 725 719 L
720 714 L
718 707 L
718 699 L
720 695 L
725 690 L
732 687 L
739 687 L
749 690 L
754 695 L
756 702 L
756 709 L
754 714 L
749 719 L
742 721 L
734 721 L
727 719 L
722 714 L
720 707 L
720 699 L
722 695 L
727 690 L
732 687 L
739 687 M 747 690 L
751 695 L
754 702 L
754 709 L
751 714 L
747 719 L
742 721 L
778 693 M 776 692 L
778 690 L
779 692 L
779 693 L
778 695 L
775 695 L
772 693 L
771 690 L
771 664 L
775 695 M 773 693 L
772 690 L
772 664 L
766 684 M 778 684 L
766 664 M 776 664 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1177 57 M 1211 107 M 1196 40 L
1213 107 M 1194 40 L
1201 90 M 1191 88 L
1187 83 L
1184 76 L
1184 69 L
1187 64 L
1191 59 L
1199 57 L
1206 57 L
1216 59 L
1220 64 L
1223 71 L
1223 78 L
1220 83 L
1216 88 L
1208 90 L
1201 90 L
1194 88 L
1189 83 L
1187 76 L
1187 69 L
1189 64 L
1194 59 L
1199 57 L
1206 57 M 1213 59 L
1218 64 L
1220 71 L
1220 78 L
1218 83 L
1213 88 L
1208 90 L
1278 117 M 1235 40 L
1300 90 M 1285 40 L
1302 90 M 1288 40 L
1300 83 M 1297 69 L
1297 61 L
1302 57 L
1307 57 L
1312 59 L
1317 64 L
1321 71 L
1326 90 M 1319 64 L
1319 59 L
1321 57 L
1329 57 L
1333 61 L
1336 66 L
1329 90 M 1321 64 L
1321 59 L
1324 57 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
76 1105 M 25 1112 M 76 1129 L
25 1114 M 68 1129 L
25 1146 M 76 1129 L
25 1107 M 25 1122 L
25 1136 M 25 1151 L
15 1179 M 20 1175 L
27 1170 L
37 1165 L
49 1163 L
59 1163 L
71 1165 L
80 1170 L
88 1175 L
92 1179 L
20 1175 M 30 1170 L
37 1167 L
49 1165 L
59 1165 L
71 1167 L
78 1170 L
88 1175 L
25 1220 M 92 1206 L
25 1223 M 92 1203 L
42 1211 M 44 1201 L
49 1196 L
56 1194 L
64 1194 L
68 1196 L
73 1201 L
76 1208 L
76 1216 L
73 1225 L
68 1230 L
61 1232 L
54 1232 L
49 1230 L
44 1225 L
42 1218 L
42 1211 L
44 1203 L
49 1199 L
56 1196 L
64 1196 L
68 1199 L
73 1203 L
76 1208 L
76 1216 M 73 1223 L
68 1228 L
61 1230 L
54 1230 L
49 1228 L
44 1223 L
42 1218 L
15 1247 M 20 1252 L
27 1256 L
37 1261 L
49 1264 L
59 1264 L
71 1261 L
80 1256 L
88 1252 L
92 1247 L
20 1252 M 30 1256 L
37 1259 L
49 1261 L
59 1261 L
71 1259 L
78 1256 L
88 1252 L
15 1321 M 92 1278 L
42 1343 M 92 1329 L
42 1345 M 92 1331 L
49 1343 M 64 1341 L
71 1341 L
76 1345 L
76 1350 L
73 1355 L
68 1360 L
61 1365 L
42 1370 M 68 1362 L
73 1362 L
76 1365 L
76 1372 L
71 1377 L
66 1379 L
42 1372 M 68 1365 L
73 1365 L
76 1367 L
10 1399 M 37 1399 L
7 1400 M 37 1400 L
7 1400 M 28 1384 L
28 1408 L
37 1395 M 37 1405 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
905 2360 M 905 2309 L
908 2360 M 908 2309 L
922 2345 M 922 2326 L
898 2360 M 936 2360 L
936 2345 L
934 2360 L
908 2336 M 922 2336 L
898 2309 M 915 2309 L
953 2360 M 953 2309 L
956 2360 M 956 2309 L
946 2360 M 963 2360 L
946 2309 M 963 2309 L
1009 2353 M 1011 2345 L
1011 2360 L
1009 2353 L
1004 2357 L
997 2360 L
992 2360 L
985 2357 L
980 2353 L
977 2348 L
975 2341 L
975 2329 L
977 2321 L
980 2317 L
985 2312 L
992 2309 L
997 2309 L
1004 2312 L
1009 2317 L
992 2360 M 987 2357 L
982 2353 L
980 2348 L
977 2341 L
977 2329 L
980 2321 L
982 2317 L
987 2312 L
992 2309 L
1009 2329 M 1009 2309 L
1011 2329 M 1011 2309 L
1001 2329 M 1018 2329 L
1035 2360 M 1035 2324 L
1038 2317 L
1042 2312 L
1050 2309 L
1054 2309 L
1062 2312 L
1066 2317 L
1069 2324 L
1069 2360 L
1038 2360 M 1038 2324 L
1040 2317 L
1045 2312 L
1050 2309 L
1028 2360 M 1045 2360 L
1062 2360 M 1076 2360 L
1093 2360 M 1093 2309 L
1095 2360 M 1095 2309 L
1086 2360 M 1115 2360 L
1122 2357 L
1124 2355 L
1127 2350 L
1127 2345 L
1124 2341 L
1122 2338 L
1115 2336 L
1095 2336 L
1115 2360 M 1119 2357 L
1122 2355 L
1124 2350 L
1124 2345 L
1122 2341 L
1119 2338 L
1115 2336 L
1086 2309 M 1103 2309 L
1107 2336 M 1112 2333 L
1115 2331 L
1122 2314 L
1124 2312 L
1127 2312 L
1129 2314 L
1112 2333 M 1115 2329 L
1119 2312 L
1122 2309 L
1127 2309 L
1129 2314 L
1129 2317 L
1146 2360 M 1146 2309 L
1148 2360 M 1148 2309 L
1163 2345 M 1163 2326 L
1139 2360 M 1177 2360 L
1177 2345 L
1175 2360 L
1148 2336 M 1163 2336 L
1139 2309 M 1177 2309 L
1177 2324 L
1175 2309 L
1237 2350 M 1242 2353 L
1249 2360 L
1249 2309 L
1247 2357 M 1247 2309 L
1237 2309 M 1259 2309 L
CS [80 24] 0 setdash M
stroke
grestore
showpage
end
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 4 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 282 L
409 255 M 409 282 L
563 255 M 563 309 L
718 255 M 718 282 L
872 255 M 872 282 L
1026 255 M 1026 282 L
1180 255 M 1180 282 L
1335 255 M 1335 309 L
1489 255 M 1489 282 L
1643 255 M 1643 282 L
1798 255 M 1798 282 L
1952 255 M 1952 282 L
2106 255 M 2106 309 L
2261 255 M 2261 282 L
538 154 M 553 198 M 558 200 L
566 208 L
566 154 L
563 206 M 563 154 L
553 154 M 576 154 L
1271 154 M 1286 198 M 1291 200 L
1299 208 L
1299 154 L
1296 206 M 1296 154 L
1286 154 M 1309 154 L
1335 159 M 1332 157 L
1335 154 L
1337 157 L
1335 159 L
1360 208 M 1355 182 L
1360 188 L
1368 190 L
1376 190 L
1383 188 L
1389 182 L
1391 175 L
1391 170 L
1389 162 L
1383 157 L
1376 154 L
1368 154 L
1360 157 L
1358 159 L
1355 164 L
1355 167 L
1358 170 L
1360 167 L
1358 164 L
1376 190 M 1381 188 L
1386 182 L
1389 175 L
1389 170 L
1386 162 L
1381 157 L
1376 154 L
1360 208 M 1386 208 L
1360 206 M 1373 206 L
1386 208 L
2081 154 M 2091 198 M 2093 195 L
2091 193 L
2088 195 L
2088 198 L
2091 203 L
2093 206 L
2101 208 L
2111 208 L
2119 206 L
2122 203 L
2124 198 L
2124 193 L
2122 188 L
2114 182 L
2101 177 L
2096 175 L
2091 170 L
2088 162 L
2088 154 L
2111 208 M 2116 206 L
2119 203 L
2122 198 L
2122 193 L
2119 188 L
2111 182 L
2101 177 L
2088 159 M 2091 162 L
2096 162 L
2109 157 L
2116 157 L
2122 159 L
2124 162 L
2096 162 M 2109 154 L
2119 154 L
2122 157 L
2124 162 L
2124 167 L
255 2261 M 2261 2261 L
255 2261 M 255 2233 L
409 2261 M 409 2233 L
563 2261 M 563 2206 L
718 2261 M 718 2233 L
872 2261 M 872 2233 L
1026 2261 M 1026 2233 L
1180 2261 M 1180 2233 L
1335 2261 M 1335 2206 L
1489 2261 M 1489 2233 L
1643 2261 M 1643 2233 L
1798 2261 M 1798 2233 L
1952 2261 M 1952 2233 L
2106 2261 M 2106 2206 L
2261 2261 M 2261 2233 L
255 255 M 255 2261 L
255 255 M 282 255 L
255 431 M 309 431 L
255 607 M 282 607 L
255 783 M 282 783 L
255 959 M 282 959 L
255 1134 M 309 1134 L
255 1310 M 282 1310 L
255 1486 M 282 1486 L
255 1662 M 282 1662 L
255 1838 M 309 1838 L
255 2014 M 282 2014 L
255 2190 M 282 2190 L
54 404 M 64 447 M 67 445 L
64 442 L
62 445 L
62 447 L
64 452 L
67 455 L
75 458 L
85 458 L
93 455 L
95 452 L
98 447 L
98 442 L
95 437 L
87 432 L
75 427 L
69 424 L
64 419 L
62 411 L
62 404 L
85 458 M 90 455 L
93 452 L
95 447 L
95 442 L
93 437 L
85 432 L
75 427 L
62 409 M 64 411 L
69 411 L
82 406 L
90 406 L
95 409 L
98 411 L
69 411 M 82 404 L
93 404 L
95 406 L
98 411 L
98 417 L
128 458 M 121 455 L
116 447 L
113 434 L
113 427 L
116 414 L
121 406 L
128 404 L
134 404 L
141 406 L
146 414 L
149 427 L
149 434 L
146 447 L
141 455 L
134 458 L
128 458 L
123 455 L
121 452 L
118 447 L
116 434 L
116 427 L
118 414 L
121 409 L
123 406 L
128 404 L
134 404 M 139 406 L
141 409 L
144 414 L
146 427 L
146 434 L
144 447 L
141 452 L
139 455 L
134 458 L
180 458 M 172 455 L
167 447 L
164 434 L
164 427 L
167 414 L
172 406 L
180 404 L
185 404 L
193 406 L
198 414 L
200 427 L
200 434 L
198 447 L
193 455 L
185 458 L
180 458 L
175 455 L
172 452 L
170 447 L
167 434 L
167 427 L
170 414 L
172 409 L
175 406 L
180 404 L
185 404 M 190 406 L
193 409 L
195 414 L
198 427 L
198 434 L
195 447 L
193 452 L
190 455 L
185 458 L
54 1107 M 85 1156 M 85 1107 L
87 1161 M 87 1107 L
87 1161 M 59 1123 L
100 1123 L
77 1107 M 95 1107 L
128 1161 M 121 1159 L
116 1151 L
113 1138 L
113 1131 L
116 1118 L
121 1110 L
128 1107 L
134 1107 L
141 1110 L
146 1118 L
149 1131 L
149 1138 L
146 1151 L
141 1159 L
134 1161 L
128 1161 L
123 1159 L
121 1156 L
118 1151 L
116 1138 L
116 1131 L
118 1118 L
121 1113 L
123 1110 L
128 1107 L
134 1107 M 139 1110 L
141 1113 L
144 1118 L
146 1131 L
146 1138 L
144 1151 L
141 1156 L
139 1159 L
134 1161 L
180 1161 M 172 1159 L
167 1151 L
164 1138 L
164 1131 L
167 1118 L
172 1110 L
180 1107 L
185 1107 L
193 1110 L
198 1118 L
200 1131 L
200 1138 L
198 1151 L
193 1159 L
185 1161 L
180 1161 L
175 1159 L
172 1156 L
170 1151 L
167 1138 L
167 1131 L
170 1118 L
172 1113 L
175 1110 L
180 1107 L
185 1107 M 190 1110 L
193 1113 L
195 1118 L
198 1131 L
198 1138 L
195 1151 L
193 1156 L
190 1159 L
CS M
185 1161 L
54 1811 M 93 1857 M 90 1855 L
93 1852 L
95 1855 L
95 1857 L
93 1863 L
87 1865 L
80 1865 L
72 1863 L
67 1857 L
64 1852 L
62 1842 L
62 1827 L
64 1819 L
69 1814 L
77 1811 L
82 1811 L
90 1814 L
95 1819 L
98 1827 L
98 1829 L
95 1837 L
90 1842 L
82 1845 L
80 1845 L
72 1842 L
67 1837 L
64 1829 L
80 1865 M 75 1863 L
69 1857 L
67 1852 L
64 1842 L
64 1827 L
67 1819 L
72 1814 L
77 1811 L
82 1811 M 87 1814 L
93 1819 L
95 1827 L
95 1829 L
93 1837 L
87 1842 L
82 1845 L
128 1865 M 121 1863 L
116 1855 L
113 1842 L
113 1834 L
116 1822 L
121 1814 L
128 1811 L
134 1811 L
141 1814 L
146 1822 L
149 1834 L
149 1842 L
146 1855 L
141 1863 L
134 1865 L
128 1865 L
123 1863 L
121 1860 L
118 1855 L
116 1842 L
116 1834 L
118 1822 L
121 1816 L
123 1814 L
128 1811 L
134 1811 M 139 1814 L
141 1816 L
144 1822 L
146 1834 L
146 1842 L
144 1855 L
141 1860 L
139 1863 L
134 1865 L
180 1865 M 172 1863 L
167 1855 L
164 1842 L
164 1834 L
167 1822 L
172 1814 L
180 1811 L
185 1811 L
193 1814 L
198 1822 L
200 1834 L
200 1842 L
198 1855 L
193 1863 L
185 1865 L
180 1865 L
175 1863 L
172 1860 L
170 1855 L
167 1842 L
167 1834 L
170 1822 L
172 1816 L
175 1814 L
180 1811 L
185 1811 M 190 1814 L
193 1816 L
195 1822 L
198 1834 L
198 1842 L
195 1855 L
193 1860 L
190 1863 L
185 1865 L
2261 255 M 2261 2261 L
2261 255 M 2233 255 L
2261 431 M 2206 431 L
2261 607 M 2233 607 L
2261 783 M 2233 783 L
2261 959 M 2233 959 L
2261 1134 M 2206 1134 L
2261 1310 M 2233 1310 L
2261 1486 M 2233 1486 L
2261 1662 M 2233 1662 L
2261 1838 M 2206 1838 L
2261 2014 M 2233 2014 L
2261 2190 M 2233 2190 L
CS [] 0 setdash M
572 357 M 563 369 L
577 374 M 563 369 L
563 384 M 563 369 L
549 374 M 563 369 L
554 357 M 563 369 L
1344 586 M 1335 598 L
1349 603 M 1335 598 L
1335 613 M 1335 598 L
1321 603 M 1335 598 L
1326 586 M 1335 598 L
1806 1061 M 1798 1073 L
1812 1078 M 1798 1073 L
1798 1088 M 1798 1073 L
1783 1078 M 1798 1073 L
1789 1061 M 1798 1073 L
1961 1433 M 1952 1445 L
1966 1450 M 1952 1445 L
1952 1460 M 1952 1445 L
1938 1450 M 1952 1445 L
1943 1433 M 1952 1445 L
2115 2136 M 2106 2148 L
2120 2153 M 2106 2148 L
2106 2163 M 2106 2148 L
2092 2153 M 2106 2148 L
2097 2136 M 2106 2148 L
566 354 M 561 384 L
570 356 M 557 382 L
574 358 M 553 380 L
577 362 M 550 376 L
578 367 M 549 371 L
578 371 M 549 367 L
577 376 M 550 362 L
574 380 M 553 359 L
570 382 M 557 356 L
566 384 M 561 354 L
561 384 M 1337 581 M 1332 611 L
1341 583 M 1328 609 L
1345 585 M 1324 607 L
1348 589 M 1321 603 L
1349 594 M 1320 598 L
1349 598 M 1320 594 L
1348 603 M 1321 589 L
1345 607 M 1324 586 L
1341 609 M 1328 583 L
1337 611 M 1332 581 L
1332 611 M 1800 1023 M 1795 1052 L
1804 1024 M 1791 1051 L
1808 1027 M 1787 1048 L
1811 1031 M 1784 1044 L
1812 1035 M 1783 1040 L
1812 1040 M 1783 1035 L
1811 1044 M 1784 1031 L
1808 1048 M 1787 1027 L
1804 1051 M 1791 1024 L
1800 1052 M 1795 1023 L
1795 1052 M 1954 1341 M 1950 1370 L
1959 1342 M 1945 1369 L
1962 1345 M 1941 1366 L
1965 1349 M 1939 1362 L
1967 1353 M 1937 1358 L
1967 1358 M 1937 1353 L
1965 1362 M 1939 1349 L
1962 1366 M 1941 1345 L
1959 1369 M 1945 1342 L
1954 1370 M 1950 1341 L
1950 1370 M 2109 2007 M 2104 2037 L
2113 2009 M 2100 2036 L
2117 2012 M 2096 2033 L
2119 2015 M 2093 2029 L
2121 2020 M 2091 2025 L
2121 2025 M 2091 2020 L
2119 2029 M 2093 2016 L
2117 2033 M 2096 2012 L
2113 2036 M 2100 2009 L
2109 2037 M 2104 2008 L
2104 2037 M CS [] 0 setdash M
1155 29 M 1184 97 M 1184 29 L
1187 97 M 1187 29 L
1165 97 M 1161 77 L
1161 97 L
1210 97 L
1210 77 L
1206 97 L
1174 29 M 1197 29 L
1280 109 M 1222 7 L
1309 74 M 1290 7 L
1312 74 M 1293 7 L
1309 65 M 1306 45 L
1306 36 L
1312 29 L
1319 29 L
1325 32 L
1331 39 L
1338 49 L
1344 74 M 1335 39 L
1335 32 L
1338 29 L
1348 29 L
1354 36 L
1357 42 L
1348 74 M 1338 39 L
1338 32 L
1341 29 L
CS [] 0 setdash M
409 2014 M CS [] 0 setdash M
438 2082 M 438 2014 L
441 2082 M 441 2014 L
419 2082 M 415 2062 L
415 2082 L
464 2082 L
464 2062 L
460 2082 L
428 2014 M 451 2014 L
499 2004 M 497 2003 L
499 2001 L
501 2003 L
501 2004 L
497 2008 L
493 2010 L
487 2010 L
482 2008 L
478 2004 L
476 1999 L
476 1995 L
478 1989 L
482 1985 L
487 1983 L
491 1983 L
497 1985 L
501 1989 L
487 2010 M 483 2008 L
480 2004 L
478 1999 L
478 1995 L
480 1989 L
483 1985 L
487 1983 L
571 2053 M 629 2053 L
571 2033 M 629 2033 L
706 2069 M 709 2066 L
706 2062 L
702 2066 L
702 2069 L
706 2075 L
709 2078 L
718 2082 L
731 2082 L
741 2078 L
744 2075 L
747 2069 L
747 2062 L
744 2056 L
734 2049 L
718 2043 L
712 2040 L
706 2033 L
702 2024 L
702 2014 L
731 2082 M 738 2078 L
741 2075 L
744 2069 L
744 2062 L
741 2056 L
731 2049 L
718 2043 L
702 2021 M 706 2024 L
712 2024 L
728 2017 L
738 2017 L
744 2021 L
747 2024 L
712 2024 M 728 2014 L
741 2014 L
744 2017 L
747 2024 L
747 2030 L
773 2021 M 770 2017 L
773 2014 L
776 2017 L
CS M
773 2021 L
802 2069 M 805 2066 L
802 2062 L
799 2066 L
799 2069 L
802 2075 L
805 2078 L
815 2082 L
827 2082 L
837 2078 L
840 2072 L
840 2062 L
837 2056 L
827 2053 L
818 2053 L
827 2082 M 834 2078 L
837 2072 L
837 2062 L
834 2056 L
827 2053 L
834 2049 L
840 2043 L
844 2037 L
844 2027 L
840 2021 L
837 2017 L
827 2014 L
815 2014 L
805 2017 L
802 2021 L
799 2027 L
799 2030 L
802 2033 L
805 2030 L
802 2027 L
837 2046 M 840 2037 L
840 2027 L
837 2021 L
834 2017 L
827 2014 L
876 2059 M 856 1992 L
879 2059 M 860 1992 L
876 2049 M 872 2030 L
872 2021 L
879 2014 L
885 2014 L
892 2017 L
898 2024 L
905 2033 L
911 2059 M 901 2024 L
901 2017 L
905 2014 L
914 2014 L
921 2021 L
924 2027 L
914 2059 M 905 2024 L
905 2017 L
908 2014 L
CS [] 0 setdash M
409 1838 M CS [] 0 setdash M
419 1906 M 425 1906 L
432 1902 L
435 1899 L
438 1893 L
457 1848 L
460 1841 L
464 1838 L
425 1906 M 432 1899 L
435 1893 L
454 1848 L
457 1841 L
464 1838 L
467 1838 L
441 1883 M 415 1838 L
441 1883 M 419 1838 L
537 1877 M 595 1877 L
537 1857 M 595 1857 L
679 1893 M 685 1896 L
695 1906 L
695 1838 L
691 1902 M 691 1838 L
679 1838 M 707 1838 L
740 1845 M 736 1841 L
740 1838 L
743 1841 L
740 1845 L
785 1906 M 775 1902 L
768 1893 L
765 1877 L
765 1867 L
768 1851 L
775 1841 L
785 1838 L
791 1838 L
801 1841 L
807 1851 L
810 1867 L
810 1877 L
807 1893 L
801 1902 L
791 1906 L
785 1906 L
778 1902 L
775 1899 L
772 1893 L
768 1877 L
768 1867 L
772 1851 L
775 1845 L
778 1841 L
785 1838 L
791 1838 M 797 1841 L
801 1845 L
804 1851 L
807 1867 L
807 1877 L
804 1893 L
801 1899 L
797 1902 L
791 1906 L
CS [] 0 setdash M
CS [] 0 setdash M
1026 2331 F (FIGURE 2) T
CS [] 0 setdash M
stroke
grestore
showpage
end
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 4 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add /rlineto cvx /stroke cvx ] cvx def
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 323 L
346 255 M 346 289 L
437 255 M 437 289 L
528 255 M 528 289 L
619 255 M 619 323 L
711 255 M 711 289 L
802 255 M 802 289 L
893 255 M 893 289 L
984 255 M 984 323 L
1075 255 M 1075 289 L
1166 255 M 1166 289 L
1258 255 M 1258 289 L
1349 255 M 1349 323 L
1440 255 M 1440 289 L
1531 255 M 1531 289 L
1622 255 M 1622 289 L
1714 255 M 1714 323 L
1805 255 M 1805 289 L
1896 255 M 1896 289 L
1987 255 M 1987 289 L
2078 255 M 2078 323 L
2169 255 M 2169 289 L
2261 255 M 2261 289 L
223 129 M 252 196 M 242 193 L
236 184 L
232 168 L
232 158 L
236 142 L
242 132 L
252 129 L
258 129 L
268 132 L
274 142 L
277 158 L
277 168 L
274 184 L
268 193 L
258 196 L
252 196 L
245 193 L
242 190 L
239 184 L
236 168 L
236 158 L
239 142 L
242 135 L
245 132 L
252 129 L
258 129 M 264 132 L
268 135 L
271 142 L
274 158 L
274 168 L
271 184 L
268 190 L
264 193 L
258 196 L
587 129 M 600 184 M 603 180 L
600 177 L
597 180 L
597 184 L
600 190 L
603 193 L
613 196 L
626 196 L
636 193 L
639 190 L
642 184 L
642 177 L
639 171 L
629 164 L
613 158 L
607 155 L
600 148 L
597 139 L
597 129 L
626 196 M 632 193 L
636 190 L
639 184 L
639 177 L
636 171 L
626 164 L
613 158 L
597 135 M 600 139 L
607 139 L
623 132 L
632 132 L
639 135 L
642 139 L
607 139 M 623 129 L
636 129 L
639 132 L
642 139 L
642 145 L
952 129 M 991 190 M 991 129 L
994 196 M 994 129 L
994 196 M 958 148 L
1010 148 L
981 129 M 1003 129 L
1317 129 M 1365 187 M 1362 184 L
1365 180 L
1368 184 L
1368 187 L
1365 193 L
1358 196 L
1349 196 L
1339 193 L
1333 187 L
1330 180 L
1326 168 L
1326 148 L
1330 139 L
1336 132 L
1346 129 L
1352 129 L
1362 132 L
1368 139 L
1371 148 L
1371 152 L
1368 161 L
1362 168 L
1352 171 L
1349 171 L
1339 168 L
1333 161 L
1330 152 L
1349 196 M 1342 193 L
1336 187 L
1333 180 L
1330 168 L
1330 148 L
1333 139 L
1339 132 L
1346 129 L
1352 129 M 1358 132 L
1365 139 L
1368 148 L
1368 152 L
1365 161 L
1358 168 L
1352 171 L
1681 129 M 1707 196 M 1697 193 L
1694 187 L
1694 177 L
1697 171 L
1707 168 L
1720 168 L
1729 171 L
1733 177 L
1733 187 L
1729 193 L
1720 196 L
1707 196 L
1701 193 L
1697 187 L
1697 177 L
1701 171 L
1707 168 L
1720 168 M 1726 171 L
1729 177 L
1729 187 L
1726 193 L
1720 196 L
1707 168 M 1697 164 L
1694 161 L
1691 155 L
1691 142 L
1694 135 L
1697 132 L
1707 129 L
1720 129 L
1729 132 L
1733 135 L
1736 142 L
1736 155 L
1733 161 L
1729 164 L
1720 168 L
1707 168 M 1701 164 L
1697 161 L
1694 155 L
1694 142 L
1697 135 L
1701 132 L
1707 129 L
1720 129 M 1726 132 L
1729 135 L
1733 142 L
1733 155 L
1729 161 L
1726 164 L
1720 168 L
2014 129 M 2033 184 M 2040 187 L
2049 196 L
2049 129 L
2046 193 M 2046 129 L
2033 129 M 2062 129 L
2107 196 M 2097 193 L
2091 184 L
2088 168 L
2088 158 L
2091 142 L
2097 132 L
2107 129 L
2113 129 L
2123 132 L
2129 142 L
2133 158 L
2133 168 L
2129 184 L
2123 193 L
2113 196 L
2107 196 L
2101 193 L
2097 190 L
2094 184 L
2091 168 L
2091 158 L
2094 142 L
2097 135 L
2101 132 L
2107 129 L
2113 129 M 2120 132 L
2123 135 L
2126 142 L
2129 158 L
2129 168 L
2126 184 L
2123 190 L
2120 193 L
2113 196 L
255 2261 M 2261 2261 L
255 2261 M 255 2192 L
346 2261 M 346 2226 L
437 2261 M 437 2226 L
528 2261 M 528 2226 L
619 2261 M 619 2192 L
711 2261 M 711 2226 L
802 2261 M 802 2226 L
893 2261 M 893 2226 L
984 2261 M 984 2192 L
1075 2261 M 1075 2226 L
1166 2261 M 1166 2226 L
1258 2261 M 1258 2226 L
1349 2261 M 1349 2192 L
1440 2261 M 1440 2226 L
1531 2261 M 1531 2226 L
1622 2261 M 1622 2226 L
1714 2261 M 1714 2192 L
1805 2261 M 1805 2226 L
1896 2261 M 1896 2226 L
1987 2261 M 1987 2226 L
2078 2261 M 2078 2192 L
2169 2261 M 2169 2226 L
2261 2261 M 2261 2226 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 388 M 289 388 L
255 522 M 289 522 L
255 656 M 323 656 L
255 790 M 289 790 L
255 923 M 289 923 L
255 1057 M 289 1057 L
255 1191 M 323 1191 L
255 1325 M 289 1325 L
255 1458 M 289 1458 L
255 1592 M 289 1592 L
255 1726 M 323 1726 L
255 1859 M 289 1859 L
255 1993 M 289 1993 L
255 2127 M 289 2127 L
255 2261 M 323 2261 L
132 622 M 161 690 M 152 686 L
145 677 L
142 661 L
142 651 L
145 635 L
152 625 L
161 622 L
168 622 L
177 625 L
184 635 L
187 651 L
187 661 L
184 677 L
177 686 L
168 690 L
161 690 L
155 686 L
152 683 L
148 677 L
145 661 L
145 651 L
148 635 L
152 629 L
155 625 L
161 622 L
168 622 M 174 625 L
177 629 L
CS M
180 635 L
184 651 L
184 661 L
180 677 L
177 683 L
174 686 L
168 690 L
132 1157 M 145 1212 M 148 1208 L
145 1205 L
142 1208 L
142 1212 L
145 1218 L
148 1221 L
158 1224 L
171 1224 L
180 1221 L
184 1218 L
187 1212 L
187 1205 L
184 1199 L
174 1192 L
158 1186 L
152 1183 L
145 1176 L
142 1167 L
142 1157 L
171 1224 M 177 1221 L
180 1218 L
184 1212 L
184 1205 L
180 1199 L
171 1192 L
158 1186 L
142 1164 M 145 1167 L
152 1167 L
168 1160 L
177 1160 L
184 1164 L
187 1167 L
152 1167 M 168 1157 L
180 1157 L
184 1160 L
187 1167 L
187 1173 L
132 1692 M 171 1753 M 171 1692 L
174 1759 M 174 1692 L
174 1759 M 139 1711 L
190 1711 L
161 1692 M 184 1692 L
132 2227 M 180 2285 M 177 2281 L
180 2278 L
184 2281 L
184 2285 L
180 2291 L
174 2294 L
164 2294 L
155 2291 L
148 2285 L
145 2278 L
142 2265 L
142 2246 L
145 2236 L
152 2230 L
161 2227 L
168 2227 L
177 2230 L
184 2236 L
187 2246 L
187 2249 L
184 2259 L
177 2265 L
168 2268 L
164 2268 L
155 2265 L
148 2259 L
145 2249 L
164 2294 M 158 2291 L
152 2285 L
148 2278 L
145 2265 L
145 2246 L
148 2236 L
155 2230 L
161 2227 L
168 2227 M 174 2230 L
180 2236 L
184 2246 L
184 2249 L
180 2259 L
174 2265 L
168 2268 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 388 M 2226 388 L
2261 522 M 2226 522 L
2261 656 M 2192 656 L
2261 790 M 2226 790 L
2261 923 M 2226 923 L
2261 1057 M 2226 1057 L
2261 1191 M 2192 1191 L
2261 1325 M 2226 1325 L
2261 1458 M 2226 1458 L
2261 1592 M 2226 1592 L
2261 1726 M 2192 1726 L
2261 1859 M 2226 1859 L
2261 1993 M 2226 1993 L
2261 2127 M 2226 2127 L
2261 2261 M 2192 2261 L
CS [] 0 setdash M
1113 2261 M 1114 2257 L
1115 2249 L
1117 2242 L
1119 2234 L
1121 2227 L
1123 2219 L
1124 2211 L
1126 2204 L
1128 2196 L
1130 2188 L
1132 2180 L
1134 2173 L
1135 2165 L
1137 2157 L
1139 2149 L
1141 2141 L
1143 2133 L
1145 2126 L
1146 2118 L
1148 2110 L
1150 2102 L
1152 2094 L
1154 2086 L
1156 2078 L
1157 2070 L
1159 2062 L
1161 2053 L
1163 2045 L
1165 2037 L
1166 2029 L
1168 2021 L
1170 2013 L
1172 2004 L
1174 1996 L
1176 1988 L
1177 1980 L
1179 1972 L
1181 1963 L
1183 1955 L
1185 1947 L
1186 1939 L
1188 1930 L
1190 1922 L
1192 1914 L
1194 1905 L
1196 1897 L
1197 1889 L
1199 1880 L
1201 1872 L
1203 1864 L
1205 1855 L
1207 1847 L
1208 1839 L
1210 1830 L
1212 1822 L
1214 1813 L
1216 1805 L
1217 1797 L
1219 1788 L
1221 1780 L
1223 1772 L
1225 1763 L
1227 1755 L
1228 1747 L
1230 1738 L
1232 1730 L
1234 1722 L
1236 1713 L
1238 1705 L
1239 1697 L
1241 1688 L
1243 1680 L
1245 1672 L
1247 1663 L
1248 1655 L
1250 1647 L
1252 1639 L
1254 1631 L
1256 1622 L
1258 1614 L
1259 1606 L
1261 1598 L
1263 1590 L
1265 1582 L
1267 1574 L
1269 1565 L
1270 1557 L
1272 1549 L
1274 1541 L
1276 1533 L
1278 1525 L
1279 1517 L
1281 1510 L
1283 1502 L
1285 1494 L
1287 1486 L
1289 1478 L
1290 1470 L
1292 1463 L
1294 1455 L
1296 1447 L
1298 1440 L
1300 1432 L
1301 1424 L
1303 1417 L
1305 1409 L
1307 1402 L
1309 1394 L
1310 1387 L
1312 1380 L
1314 1372 L
1316 1365 L
1318 1358 L
1320 1350 L
1321 1343 L
1323 1336 L
1325 1329 L
1327 1322 L
1329 1315 L
1331 1308 L
1332 1301 L
1334 1294 L
1336 1287 L
1338 1280 L
1340 1273 L
1342 1266 L
1343 1260 L
1345 1253 L
1347 1246 L
1349 1240 L
1351 1233 L
1352 1227 L
1354 1220 L
1356 1214 L
1358 1207 L
1360 1201 L
1362 1195 L
1363 1188 L
1365 1182 L
1367 1176 L
1369 1170 L
1371 1164 L
1372 1158 L
1374 1152 L
1376 1146 L
1378 1140 L
1380 1134 L
1382 1129 L
1383 1123 L
1385 1117 L
1387 1112 L
1389 1106 L
1391 1100 L
1393 1095 L
1394 1090 L
1396 1084 L
1398 1079 L
1400 1073 L
1402 1068 L
1403 1063 L
1405 1058 L
1407 1053 L
1409 1048 L
1411 1043 L
1413 1038 L
1414 1033 L
1416 1028 L
1418 1023 L
1420 1018 L
1422 1014 L
1424 1009 L
1425 1004 L
1427 1000 L
1429 995 L
1431 991 L
1433 986 L
1434 982 L
1436 978 L
1438 973 L
1440 969 L
1442 965 L
1444 961 L
1445 957 L
1447 953 L
1449 949 L
1451 945 L
1453 941 L
1455 937 L
1456 933 L
1458 929 L
1460 925 L
1462 922 L
CS M
1464 918 L
1465 914 L
1467 911 L
1469 907 L
1471 904 L
1473 900 L
1475 897 L
1476 893 L
1478 890 L
1480 887 L
1482 884 L
1484 880 L
1486 877 L
1487 874 L
1489 871 L
1491 868 L
1493 865 L
1495 862 L
1496 859 L
1498 856 L
1500 853 L
1502 850 L
1504 848 L
1506 845 L
1507 842 L
1509 840 L
1511 837 L
1513 834 L
1515 832 L
1517 829 L
1518 827 L
1520 824 L
1522 822 L
1524 819 L
1526 817 L
1528 815 L
1529 812 L
1531 810 L
1533 808 L
1535 806 L
1537 803 L
1538 801 L
1540 799 L
1542 797 L
1544 795 L
1546 793 L
1548 791 L
1549 789 L
1551 787 L
1553 785 L
1555 783 L
1557 781 L
1558 779 L
1560 778 L
1562 776 L
1564 774 L
1566 772 L
1568 771 L
1569 769 L
1571 767 L
1573 766 L
1575 764 L
1577 763 L
1579 761 L
1580 759 L
1582 758 L
1584 756 L
1586 755 L
1588 754 L
1590 752 L
1591 751 L
1593 749 L
1595 748 L
1597 747 L
1599 745 L
1600 744 L
1602 743 L
1604 741 L
1606 740 L
1608 739 L
1610 738 L
1611 736 L
1613 735 L
1615 734 L
1617 733 L
1619 732 L
1620 731 L
1622 730 L
1624 729 L
1626 728 L
1628 727 L
1630 726 L
1631 724 L
1633 723 L
1635 723 L
1637 722 L
1639 721 L
1641 720 L
1642 719 L
1644 718 L
1646 717 L
1648 716 L
1650 715 L
1651 714 L
1653 714 L
1655 713 L
1657 712 L
1659 711 L
1661 710 L
1662 710 L
1664 709 L
1666 708 L
1668 707 L
1670 707 L
1672 706 L
1673 705 L
1675 704 L
1677 704 L
1679 703 L
1681 702 L
1682 702 L
1684 701 L
1686 700 L
1688 700 L
1690 699 L
1692 699 L
1693 698 L
1695 697 L
1697 697 L
1699 696 L
1701 696 L
1703 695 L
1704 695 L
1706 694 L
1708 694 L
1710 693 L
1712 693 L
1714 692 L
1715 692 L
1717 691 L
1719 691 L
1721 690 L
1723 690 L
1724 689 L
1726 689 L
1728 688 L
1730 688 L
1732 687 L
1734 687 L
1735 687 L
1737 686 L
1739 686 L
1741 685 L
1743 685 L
1745 685 L
1746 684 L
1748 684 L
1750 684 L
1752 683 L
1754 683 L
1755 682 L
1757 682 L
1759 682 L
1761 681 L
1763 681 L
1765 681 L
1766 681 L
1768 680 L
1770 680 L
1772 680 L
1774 679 L
1775 679 L
1777 679 L
1779 678 L
1781 678 L
1783 678 L
1785 678 L
1786 677 L
1788 677 L
1790 677 L
1792 677 L
1794 676 L
1796 676 L
1797 676 L
1799 676 L
1801 675 L
1803 675 L
1805 675 L
1806 675 L
1808 674 L
1810 674 L
1812 674 L
1814 674 L
1816 674 L
1817 673 L
1819 673 L
1821 673 L
1823 673 L
1825 673 L
1826 672 L
1828 672 L
1830 672 L
1832 672 L
1834 672 L
1836 672 L
1837 671 L
1839 671 L
1841 671 L
1843 671 L
1845 671 L
1847 671 L
1848 670 L
1850 670 L
1852 670 L
1854 670 L
1856 670 L
1857 670 L
1859 670 L
1861 669 L
1863 669 L
1865 669 L
1867 669 L
1868 669 L
1870 669 L
1872 669 L
1874 668 L
1876 668 L
1878 668 L
1879 668 L
1881 668 L
1883 668 L
1885 668 L
1887 668 L
1888 668 L
1890 667 L
1892 667 L
1894 667 L
1896 667 L
1898 667 L
1899 667 L
1901 667 L
1903 667 L
1905 667 L
1907 667 L
1909 666 L
1910 666 L
1912 666 L
1914 666 L
1916 666 L
1918 666 L
1920 666 L
1921 666 L
1923 666 L
1925 666 L
1927 666 L
1929 665 L
1930 665 L
1932 665 L
1934 665 L
1936 665 L
1938 665 L
1940 665 L
1941 665 L
1943 665 L
1945 665 L
1947 665 L
1949 665 L
1950 665 L
1952 665 L
1954 664 L
1956 664 L
1958 664 L
1960 664 L
1961 664 L
1963 664 L
1965 664 L
1967 664 L
1969 664 L
1971 664 L
1972 664 L
1974 664 L
1976 664 L
1978 664 L
1980 664 L
1981 664 L
1983 664 L
1985 664 L
1987 663 L
1989 663 L
1991 663 L
1992 663 L
1994 663 L
1996 663 L
1998 663 L
2000 663 L
2002 663 L
2003 663 L
2005 663 L
2007 663 L
2009 663 L
CS M
2011 663 L
2012 663 L
2014 663 L
2016 663 L
2018 663 L
2020 663 L
2022 663 L
2023 663 L
2025 663 L
2027 662 L
2029 662 L
2031 662 L
2033 662 L
2034 662 L
2036 662 L
2038 662 L
2040 662 L
2042 662 L
2043 662 L
2045 662 L
2047 662 L
2049 662 L
2051 662 L
2053 662 L
2054 662 L
2056 662 L
2058 662 L
2060 662 L
2062 662 L
2064 662 L
2065 662 L
2067 662 L
2069 662 L
2071 662 L
2073 662 L
2074 662 L
2076 662 L
2078 662 L
2080 662 L
2082 662 L
2084 662 L
2085 662 L
2087 662 L
2089 661 L
2091 661 L
2093 661 L
2095 661 L
2096 661 L
2098 661 L
2100 661 L
2102 661 L
2104 661 L
2105 661 L
2107 661 L
2109 661 L
2111 661 L
2113 661 L
2115 661 L
2116 661 L
2118 661 L
2120 661 L
2122 661 L
2124 661 L
2126 661 L
2127 661 L
2129 661 L
2131 661 L
2133 661 L
2135 661 L
2136 661 L
2138 661 L
2140 661 L
2142 661 L
2144 661 L
2146 661 L
2147 661 L
2149 661 L
2151 661 L
2153 661 L
2155 661 L
2157 661 L
2158 661 L
2160 661 L
2162 661 L
2164 661 L
2166 661 L
2167 661 L
2169 661 L
2171 661 L
2173 661 L
2175 661 L
2177 661 L
2178 661 L
2180 661 L
2182 661 L
2184 661 L
2186 661 L
2188 661 L
2189 661 L
2191 661 L
2193 661 L
2195 661 L
2197 661 L
2198 661 L
2200 661 L
2202 661 L
2204 660 L
2206 660 L
2208 660 L
2209 660 L
2211 660 L
2213 660 L
2215 660 L
2217 660 L
2219 660 L
2220 660 L
2222 660 L
2224 660 L
2226 660 L
2228 660 L
2229 660 L
2231 660 L
2233 660 L
2235 660 L
2237 660 L
2239 660 L
2240 660 L
2242 660 L
2244 660 L
2246 660 L
2248 660 L
2250 660 L
2251 660 L
2253 660 L
2255 660 L
2257 660 L
2259 660 L
2260 660 L
2261 660 L
257 656 M 258 656 L
260 656 L
262 656 L
264 656 L
266 656 L
268 656 L
269 656 L
271 656 L
273 656 L
275 656 L
277 655 L
278 655 L
280 655 L
282 655 L
284 655 L
286 655 L
288 655 L
289 655 L
291 655 L
293 655 L
295 655 L
297 655 L
299 655 L
300 655 L
302 655 L
304 655 L
306 655 L
308 655 L
309 655 L
311 655 L
313 655 L
315 655 L
317 655 L
319 655 L
320 655 L
322 655 L
324 655 L
326 655 L
328 655 L
329 655 L
331 655 L
333 655 L
335 654 L
337 654 L
339 654 L
340 654 L
342 654 L
344 654 L
346 654 L
348 654 L
350 654 L
351 654 L
353 654 L
355 654 L
357 654 L
359 654 L
360 654 L
362 654 L
364 654 L
366 654 L
368 654 L
370 654 L
371 654 L
373 654 L
375 654 L
377 654 L
379 654 L
381 654 L
382 654 L
384 654 L
386 653 L
388 653 L
390 653 L
392 653 L
393 653 L
395 653 L
397 653 L
399 653 L
401 653 L
402 653 L
404 653 L
406 653 L
408 653 L
410 653 L
412 653 L
413 653 L
415 653 L
417 653 L
419 653 L
421 653 L
423 653 L
424 653 L
426 653 L
428 653 L
430 652 L
432 652 L
433 652 L
435 652 L
437 652 L
439 652 L
441 652 L
443 652 L
444 652 L
446 652 L
448 652 L
450 652 L
452 652 L
454 652 L
455 652 L
457 652 L
459 652 L
461 652 L
463 651 L
464 651 L
466 651 L
468 651 L
470 651 L
472 651 L
474 651 L
475 651 L
477 651 L
479 651 L
481 651 L
483 651 L
484 651 L
486 651 L
488 651 L
490 651 L
492 651 L
494 650 L
495 650 L
497 650 L
499 650 L
501 650 L
503 650 L
505 650 L
506 650 L
508 650 L
510 650 L
512 650 L
514 650 L
515 650 L
517 650 L
519 650 L
521 649 L
523 649 L
525 649 L
526 649 L
528 649 L
530 649 L
532 649 L
534 649 L
536 649 L
537 649 L
539 649 L
541 649 L
543 648 L
545 648 L
547 648 L
548 648 L
550 648 L
CS M
552 648 L
554 648 L
556 648 L
557 648 L
559 648 L
561 648 L
563 648 L
565 647 L
567 647 L
568 647 L
570 647 L
572 647 L
574 647 L
576 647 L
578 647 L
579 647 L
581 647 L
583 646 L
585 646 L
587 646 L
588 646 L
590 646 L
592 646 L
594 646 L
596 646 L
598 646 L
599 646 L
601 645 L
603 645 L
605 645 L
607 645 L
608 645 L
610 645 L
612 645 L
614 645 L
616 644 L
618 644 L
619 644 L
621 644 L
623 644 L
625 644 L
627 644 L
629 643 L
630 643 L
632 643 L
634 643 L
636 643 L
638 643 L
639 643 L
641 643 L
643 642 L
645 642 L
647 642 L
649 642 L
650 642 L
652 642 L
654 641 L
656 641 L
658 641 L
660 641 L
661 641 L
663 641 L
665 641 L
667 640 L
669 640 L
670 640 L
672 640 L
674 640 L
676 640 L
678 639 L
680 639 L
681 639 L
683 639 L
685 639 L
687 638 L
689 638 L
691 638 L
692 638 L
694 638 L
696 637 L
698 637 L
700 637 L
702 637 L
703 637 L
705 636 L
707 636 L
709 636 L
711 636 L
712 636 L
714 635 L
716 635 L
718 635 L
720 635 L
722 634 L
723 634 L
725 634 L
727 634 L
729 634 L
731 633 L
732 633 L
734 633 L
736 633 L
738 632 L
740 632 L
742 632 L
743 632 L
745 631 L
747 631 L
749 631 L
751 631 L
753 630 L
754 630 L
756 630 L
758 630 L
760 629 L
762 629 L
763 629 L
765 628 L
767 628 L
769 628 L
771 627 L
773 627 L
774 627 L
776 627 L
778 626 L
780 626 L
782 626 L
783 625 L
785 625 L
787 625 L
789 624 L
791 624 L
793 624 L
795 623 L
796 623 L
798 623 L
800 622 L
802 622 L
804 622 L
805 621 L
807 621 L
809 621 L
811 620 L
813 620 L
814 619 L
816 619 L
818 619 L
820 618 L
822 618 L
824 618 L
825 617 L
827 617 L
829 616 L
831 616 L
833 616 L
835 615 L
836 615 L
838 614 L
840 614 L
842 613 L
844 613 L
846 613 L
847 612 L
849 612 L
851 611 L
853 611 L
855 610 L
856 610 L
858 609 L
860 609 L
862 609 L
864 608 L
866 608 L
867 607 L
869 607 L
871 606 L
873 606 L
875 605 L
877 605 L
878 604 L
880 604 L
882 603 L
884 603 L
886 602 L
888 602 L
889 601 L
891 600 L
893 600 L
895 599 L
897 599 L
898 598 L
900 598 L
902 597 L
904 596 L
906 596 L
907 595 L
909 595 L
911 594 L
913 594 L
915 593 L
917 592 L
918 592 L
920 591 L
922 591 L
924 590 L
926 589 L
928 589 L
929 588 L
931 587 L
933 587 L
935 586 L
937 585 L
939 585 L
940 584 L
942 583 L
944 583 L
946 582 L
948 581 L
949 581 L
951 580 L
953 579 L
955 579 L
957 578 L
959 577 L
960 576 L
962 576 L
964 575 L
966 574 L
968 574 L
970 573 L
971 572 L
973 571 L
975 570 L
977 570 L
979 569 L
981 568 L
982 567 L
984 567 L
986 566 L
988 565 L
990 564 L
991 563 L
993 563 L
995 562 L
997 561 L
999 560 L
1000 559 L
1002 559 L
1004 558 L
1006 557 L
1008 556 L
1010 555 L
1011 554 L
1013 553 L
1015 553 L
1017 552 L
1019 551 L
1021 550 L
1022 549 L
1024 548 L
1026 547 L
1028 547 L
1030 546 L
1031 545 L
1033 544 L
1035 543 L
1037 542 L
1039 541 L
1041 540 L
1042 539 L
1044 538 L
1046 537 L
1048 537 L
1050 536 L
1052 535 L
1053 534 L
1055 533 L
1057 532 L
1059 531 L
1061 530 L
1062 529 L
1064 528 L
1066 527 L
1068 526 L
1070 525 L
1072 524 L
1073 523 L
1075 522 L
1077 522 L
1079 521 L
1081 520 L
1083 519 L
1084 518 L
1086 517 L
1088 516 L
1090 515 L
1092 514 L
1093 513 L
1095 512 L
1097 511 L
CS M
1099 510 L
1101 509 L
1103 508 L
1104 507 L
1106 506 L
1108 505 L
1110 504 L
1112 503 L
1114 502 L
1115 501 L
1117 501 L
1119 500 L
1121 499 L
1123 498 L
1124 497 L
1126 496 L
1128 495 L
1130 494 L
1132 493 L
1134 492 L
1135 491 L
1137 490 L
1139 490 L
1141 489 L
1143 488 L
1145 487 L
1146 486 L
1148 485 L
1150 484 L
1152 483 L
1154 482 L
1156 481 L
1157 481 L
1159 480 L
1161 479 L
1163 478 L
1165 477 L
1166 476 L
1168 475 L
1170 474 L
1172 473 L
1174 473 L
1176 472 L
1177 471 L
1179 470 L
1181 469 L
1183 468 L
1185 467 L
1186 467 L
1188 466 L
1190 465 L
1192 464 L
1194 463 L
1196 463 L
1197 462 L
1199 461 L
1201 460 L
1203 459 L
1205 459 L
1207 458 L
1208 457 L
1210 456 L
1212 456 L
1214 455 L
1216 454 L
1217 453 L
1219 453 L
1221 452 L
1223 451 L
1225 451 L
1227 450 L
1228 449 L
1230 449 L
1232 448 L
1234 447 L
1236 447 L
1238 446 L
1239 445 L
1241 445 L
1243 444 L
1245 444 L
1247 443 L
1248 443 L
1250 442 L
1252 442 L
1254 441 L
1256 441 L
1258 440 L
1259 440 L
1261 439 L
1263 439 L
1265 438 L
1267 438 L
1269 437 L
1270 437 L
1272 437 L
1274 436 L
1276 436 L
1278 436 L
1279 435 L
1281 435 L
1283 435 L
1285 434 L
1287 434 L
1289 434 L
1290 433 L
1292 433 L
1294 433 L
1296 433 L
1298 433 L
1300 432 L
1301 432 L
1303 432 L
1305 432 L
1307 432 L
1309 432 L
1310 432 L
1312 432 L
1314 432 L
1316 432 L
1318 432 L
1320 432 L
1321 432 L
1323 432 L
1325 432 L
1327 432 L
1329 432 L
1331 432 L
1332 432 L
1334 432 L
1336 432 L
1338 432 L
1340 432 L
1342 432 L
1343 433 L
1345 433 L
1347 433 L
1349 433 L
1351 433 L
1352 434 L
1354 434 L
1356 434 L
1358 435 L
1360 435 L
1362 435 L
1363 436 L
1365 436 L
1367 436 L
1369 437 L
1371 437 L
1372 437 L
1374 438 L
1376 438 L
1378 439 L
1380 439 L
1382 440 L
1383 440 L
1385 441 L
1387 441 L
1389 442 L
1391 442 L
1393 443 L
1394 443 L
1396 444 L
1398 444 L
1400 445 L
1402 446 L
1403 446 L
1405 447 L
1407 447 L
1409 448 L
1411 449 L
1413 449 L
1414 450 L
1416 451 L
1418 451 L
1420 452 L
1422 453 L
1424 454 L
1425 454 L
1427 455 L
1429 456 L
1431 457 L
1433 457 L
1434 458 L
1436 459 L
1438 460 L
1440 461 L
1442 461 L
1444 462 L
1445 463 L
1447 464 L
1449 465 L
1451 466 L
1453 466 L
1455 467 L
1456 468 L
1458 469 L
1460 470 L
1462 471 L
1464 472 L
1465 473 L
1467 474 L
1469 474 L
1471 475 L
1473 476 L
1475 477 L
1476 478 L
1478 479 L
1480 480 L
1482 481 L
1484 482 L
1486 483 L
1487 484 L
1489 485 L
1491 486 L
1493 487 L
1495 488 L
1496 489 L
1498 489 L
1500 490 L
1502 491 L
1504 492 L
1506 493 L
1507 494 L
1509 495 L
1511 496 L
1513 497 L
1515 498 L
1517 499 L
1518 500 L
1520 501 L
1522 502 L
1524 503 L
1526 504 L
1528 505 L
1529 506 L
1531 507 L
1533 508 L
1535 509 L
1537 510 L
1538 511 L
1540 512 L
1542 513 L
1544 514 L
1546 515 L
1548 516 L
1549 517 L
1551 518 L
1553 519 L
1555 520 L
1557 521 L
1558 522 L
1560 523 L
1562 524 L
1564 525 L
1566 525 L
1568 526 L
1569 527 L
1571 528 L
1573 529 L
1575 530 L
1577 531 L
1579 532 L
1580 533 L
1582 534 L
1584 535 L
1586 536 L
1588 537 L
1590 537 L
1591 538 L
1593 539 L
1595 540 L
1597 541 L
1599 542 L
1600 543 L
1602 544 L
1604 545 L
1606 546 L
1608 546 L
1610 547 L
1611 548 L
1613 549 L
1615 550 L
1617 551 L
1619 551 L
1620 552 L
1622 553 L
1624 554 L
1626 555 L
1628 556 L
1630 556 L
1631 557 L
1633 558 L
1635 559 L
1637 560 L
1639 560 L
1641 561 L
1642 562 L
1644 563 L
CS M
1646 563 L
1648 564 L
1650 565 L
1651 566 L
1653 566 L
1655 567 L
1657 568 L
1659 569 L
1661 569 L
1662 570 L
1664 571 L
1666 571 L
1668 572 L
1670 573 L
1672 573 L
1673 574 L
1675 575 L
1677 575 L
1679 576 L
1681 577 L
1682 577 L
1684 578 L
1686 579 L
1688 579 L
1690 580 L
1692 581 L
1693 581 L
1695 582 L
1697 583 L
1699 583 L
1701 584 L
1703 585 L
1704 585 L
1706 586 L
1708 586 L
1710 587 L
1712 588 L
1714 588 L
1715 589 L
1717 589 L
1719 590 L
1721 591 L
1723 591 L
1724 592 L
1726 592 L
1728 593 L
1730 594 L
1732 594 L
1734 595 L
1735 595 L
1737 596 L
1739 596 L
1741 597 L
1743 598 L
1745 598 L
1746 599 L
1748 599 L
1750 600 L
1752 600 L
1754 601 L
1755 601 L
1757 602 L
1759 602 L
1761 603 L
1763 603 L
1765 604 L
1766 604 L
1768 605 L
1770 605 L
1772 606 L
1774 606 L
1775 607 L
1777 607 L
1779 608 L
1781 608 L
1783 609 L
1785 609 L
1786 610 L
1788 610 L
1790 610 L
1792 611 L
1794 611 L
1796 612 L
1797 612 L
1799 613 L
1801 613 L
1803 613 L
1805 614 L
1806 614 L
1808 615 L
1810 615 L
1812 616 L
1814 616 L
1816 616 L
1817 617 L
1819 617 L
1821 617 L
1823 618 L
1825 618 L
1826 619 L
1828 619 L
1830 619 L
1832 620 L
1834 620 L
1836 620 L
1837 621 L
1839 621 L
1841 622 L
1843 622 L
1845 622 L
1847 623 L
1848 623 L
1850 623 L
1852 624 L
1854 624 L
1856 624 L
1857 625 L
1859 625 L
1861 625 L
1863 626 L
1865 626 L
1867 626 L
1868 626 L
1870 627 L
1872 627 L
1874 627 L
1876 628 L
1878 628 L
1879 628 L
1881 628 L
1883 629 L
1885 629 L
1887 629 L
1888 630 L
1890 630 L
1892 630 L
1894 630 L
1896 631 L
1898 631 L
1899 631 L
1901 631 L
1903 632 L
1905 632 L
1907 632 L
1909 632 L
1910 633 L
1912 633 L
1914 633 L
1916 633 L
1918 634 L
1920 634 L
1921 634 L
1923 634 L
1925 635 L
1927 635 L
1929 635 L
1930 635 L
1932 635 L
1934 636 L
1936 636 L
1938 636 L
1940 636 L
1941 636 L
1943 637 L
1945 637 L
1947 637 L
1949 637 L
1950 637 L
1952 638 L
1954 638 L
1956 638 L
1958 638 L
1960 638 L
1961 639 L
1963 639 L
1965 639 L
1967 639 L
1969 639 L
1971 640 L
1972 640 L
1974 640 L
1976 640 L
1978 640 L
1980 640 L
1981 641 L
1983 641 L
1985 641 L
1987 641 L
1989 641 L
1991 641 L
1992 641 L
1994 642 L
1996 642 L
1998 642 L
2000 642 L
2002 642 L
2003 642 L
2005 643 L
2007 643 L
2009 643 L
2011 643 L
2012 643 L
2014 643 L
2016 643 L
2018 643 L
2020 644 L
2022 644 L
2023 644 L
2025 644 L
2027 644 L
2029 644 L
2031 644 L
2033 644 L
2034 645 L
2036 645 L
2038 645 L
2040 645 L
2042 645 L
2043 645 L
2045 645 L
2047 645 L
2049 646 L
2051 646 L
2053 646 L
2054 646 L
2056 646 L
2058 646 L
2060 646 L
2062 646 L
2064 646 L
2065 647 L
2067 647 L
2069 647 L
2071 647 L
2073 647 L
2074 647 L
2076 647 L
2078 647 L
2080 647 L
2082 647 L
2084 647 L
2085 648 L
2087 648 L
2089 648 L
2091 648 L
2093 648 L
2095 648 L
2096 648 L
2098 648 L
2100 648 L
2102 648 L
2104 648 L
2105 648 L
2107 649 L
2109 649 L
2111 649 L
2113 649 L
2115 649 L
2116 649 L
2118 649 L
2120 649 L
2122 649 L
2124 649 L
2126 649 L
2127 649 L
2129 650 L
2131 650 L
2133 650 L
2135 650 L
2136 650 L
2138 650 L
2140 650 L
2142 650 L
2144 650 L
2146 650 L
2147 650 L
2149 650 L
2151 650 L
2153 650 L
2155 650 L
2157 650 L
2158 651 L
2160 651 L
2162 651 L
2164 651 L
2166 651 L
2167 651 L
2169 651 L
2171 651 L
2173 651 L
2175 651 L
2177 651 L
2178 651 L
2180 651 L
2182 651 L
2184 651 L
2186 651 L
2188 651 L
2189 651 L
2191 651 L
CS M
2193 652 L
2195 652 L
2197 652 L
2198 652 L
2200 652 L
2202 652 L
2204 652 L
2206 652 L
2208 652 L
2209 652 L
2211 652 L
2213 652 L
2215 652 L
2217 652 L
2219 652 L
2220 652 L
2222 652 L
2224 652 L
2226 652 L
2228 652 L
2229 652 L
2231 653 L
2233 653 L
2235 653 L
2237 653 L
2239 653 L
2240 653 L
2242 653 L
2244 653 L
2246 653 L
2248 653 L
2250 653 L
2251 653 L
2253 653 L
2255 653 L
2257 653 L
2259 653 L
2260 653 L
2261 653 L
838 1726 M CS [] 0 setdash M
864 1771 M 858 1767 L
854 1764 L
851 1758 L
851 1751 L
854 1745 L
858 1742 L
864 1738 L
870 1738 L
877 1742 L
880 1745 L
883 1751 L
883 1758 L
880 1764 L
877 1767 L
870 1771 L
864 1771 L
858 1767 M 854 1761 L
854 1748 L
858 1742 L
877 1742 M 880 1748 L
880 1761 L
877 1767 L
880 1764 M 883 1767 L
890 1771 L
890 1767 L
883 1767 L
854 1745 M 851 1742 L
848 1735 L
848 1732 L
851 1726 L
861 1722 L
877 1722 L
886 1719 L
890 1716 L
848 1732 M 851 1729 L
861 1726 L
877 1726 L
886 1722 L
890 1716 L
890 1713 L
886 1706 L
877 1703 L
858 1703 L
848 1706 L
845 1713 L
845 1716 L
848 1722 L
858 1726 L
907 1810 M 909 1808 L
907 1806 L
905 1808 L
905 1810 L
907 1814 L
909 1815 L
915 1817 L
922 1817 L
928 1815 L
930 1814 L
932 1810 L
932 1806 L
930 1802 L
924 1798 L
915 1794 L
911 1792 L
907 1788 L
905 1783 L
905 1777 L
922 1817 M 926 1815 L
928 1814 L
930 1810 L
930 1806 L
928 1802 L
922 1798 L
915 1794 L
905 1781 M 907 1783 L
911 1783 L
920 1779 L
926 1779 L
930 1781 L
932 1783 L
911 1783 M 920 1777 L
928 1777 L
930 1779 L
932 1783 L
932 1787 L
963 1793 M 963 1755 L
947 1783 M 979 1764 L
979 1783 M 947 1764 L
1034 1793 M 1015 1703 L
1037 1793 M 1012 1703 L
1021 1771 M 1008 1767 L
1002 1761 L
999 1751 L
999 1742 L
1002 1735 L
1008 1729 L
1018 1726 L
1028 1726 L
1040 1729 L
1047 1735 L
1050 1745 L
1050 1755 L
1047 1761 L
1040 1767 L
1031 1771 L
1021 1771 L
1012 1767 L
1005 1761 L
1002 1751 L
1002 1742 L
1005 1735 L
1012 1729 L
1018 1726 L
1028 1726 M 1037 1729 L
1044 1735 L
1047 1745 L
1047 1755 L
1044 1761 L
1037 1767 L
1031 1771 L
1067 1810 M 1069 1808 L
1067 1806 L
1065 1808 L
1065 1810 L
1067 1814 L
1069 1815 L
1075 1817 L
1083 1817 L
1089 1815 L
1090 1814 L
1092 1810 L
1092 1806 L
1090 1802 L
1085 1798 L
1075 1794 L
1071 1792 L
1067 1788 L
1065 1783 L
1065 1777 L
1083 1817 M 1087 1815 L
1089 1814 L
1090 1810 L
1090 1806 L
1089 1802 L
1083 1798 L
1075 1794 L
1065 1781 M 1067 1783 L
1071 1783 L
1081 1779 L
1087 1779 L
1090 1781 L
1092 1783 L
1071 1783 M 1081 1777 L
1089 1777 L
1090 1779 L
1092 1783 L
1092 1787 L
1134 1806 M 1127 1799 L
1121 1790 L
1114 1777 L
1111 1761 L
1111 1748 L
1114 1732 L
1121 1719 L
1127 1710 L
1134 1703 L
1127 1799 M 1121 1787 L
1117 1777 L
1114 1761 L
1114 1748 L
1117 1732 L
1121 1722 L
1127 1710 L
1159 1771 M 1159 1726 L
1162 1771 M 1162 1726 L
1162 1751 M 1166 1761 L
1172 1767 L
1178 1771 L
1188 1771 L
1191 1767 L
1191 1764 L
1188 1761 L
1185 1764 L
1188 1767 L
1150 1771 M 1162 1771 L
1150 1726 M 1172 1726 L
1207 1806 M 1214 1799 L
1220 1790 L
1227 1777 L
1230 1761 L
1230 1748 L
1227 1732 L
1220 1719 L
1214 1710 L
1207 1703 L
1214 1799 M 1220 1787 L
1223 1777 L
1227 1761 L
1227 1748 L
1223 1732 L
1220 1722 L
1214 1710 L
CS [] 0 setdash M
346 736 M CS [] 0 setdash M
372 781 M 365 778 L
362 775 L
359 768 L
359 762 L
362 755 L
365 752 L
372 749 L
378 749 L
384 752 L
388 755 L
391 762 L
391 768 L
388 775 L
384 778 L
378 781 L
372 781 L
365 778 M 362 771 L
362 759 L
365 752 L
384 752 M 388 759 L
388 771 L
384 778 L
388 775 M 391 778 L
397 781 L
397 778 L
391 778 L
362 755 M 359 752 L
356 746 L
356 743 L
359 736 L
368 733 L
384 733 L
394 730 L
397 727 L
356 743 M 359 739 L
368 736 L
384 736 L
394 733 L
397 727 L
397 723 L
394 717 L
384 714 L
365 714 L
356 717 L
352 723 L
352 727 L
356 733 L
365 736 L
433 804 M 433 765 L
417 794 M 449 775 L
449 794 M 417 775 L
506 804 M 506 736 L
510 804 M 510 736 L
506 771 M 500 778 L
494 781 L
487 781 L
478 778 L
471 771 L
468 762 L
CS M
468 755 L
471 746 L
478 739 L
487 736 L
494 736 L
500 739 L
506 746 L
487 781 M 481 778 L
474 771 L
471 762 L
471 755 L
474 746 L
481 739 L
487 736 L
497 804 M 510 804 L
506 736 M 519 736 L
571 804 M 551 714 L
574 804 M 548 714 L
558 781 M 545 778 L
539 771 L
535 762 L
535 752 L
539 746 L
545 739 L
555 736 L
564 736 L
577 739 L
583 746 L
587 755 L
587 765 L
583 771 L
577 778 L
567 781 L
558 781 L
548 778 L
542 771 L
539 762 L
539 752 L
542 746 L
548 739 L
555 736 L
564 736 M 574 739 L
580 746 L
583 755 L
583 765 L
580 771 L
574 778 L
567 781 L
632 816 M 625 810 L
619 800 L
612 788 L
609 771 L
609 759 L
612 743 L
619 730 L
625 720 L
632 714 L
625 810 M 619 797 L
616 788 L
612 771 L
612 759 L
616 743 L
619 733 L
625 720 L
657 781 M 657 736 L
660 781 M 660 736 L
660 762 M 664 771 L
670 778 L
677 781 L
686 781 L
689 778 L
689 775 L
686 771 L
683 775 L
686 778 L
648 781 M 660 781 L
648 736 M 670 736 L
705 816 M 712 810 L
718 800 L
725 788 L
728 771 L
728 759 L
725 743 L
718 730 L
712 720 L
705 714 L
712 810 M 718 797 L
721 788 L
725 771 L
725 759 L
721 743 L
718 733 L
712 720 L
805 816 M 747 714 L
859 804 M 859 736 L
863 804 M 863 736 L
859 771 M 853 778 L
847 781 L
840 781 L
831 778 L
824 771 L
821 762 L
821 755 L
824 746 L
831 739 L
840 736 L
847 736 L
853 739 L
859 746 L
840 781 M 834 778 L
827 771 L
824 762 L
824 755 L
827 746 L
834 739 L
840 736 L
850 804 M 863 804 L
859 736 M 872 736 L
895 781 M 895 736 L
898 781 M 898 736 L
898 762 M 901 771 L
908 778 L
914 781 L
924 781 L
927 778 L
927 775 L
924 771 L
920 775 L
924 778 L
885 781 M 898 781 L
885 736 M 908 736 L
CS [] 0 setdash M
CS [] 0 setdash M
1193 29 M 1210 74 M 1210 29 L
1213 74 M 1213 29 L
1213 55 M 1216 65 L
1222 71 L
1229 74 L
1238 74 L
1242 71 L
1242 68 L
1238 65 L
1235 68 L
1238 71 L
1200 74 M 1213 74 L
1200 29 M 1222 29 L
1271 74 M 1251 7 L
1274 74 M 1254 7 L
1271 65 M 1267 45 L
1267 36 L
1274 29 L
1280 29 L
1287 32 L
1293 39 L
1299 49 L
1306 74 M 1296 39 L
1296 32 L
1299 29 L
1309 29 L
1315 36 L
1319 42 L
1309 74 M 1299 39 L
1299 32 L
1303 29 L
CS [] 0 setdash M
1714 1993 M CS [] 0 setdash M
1742 2060 M 1742 1993 L
1746 2060 M 1746 1993 L
1723 2060 M 1720 2041 L
1720 2060 L
1768 2060 L
1768 2041 L
1765 2060 L
1733 1993 M 1755 1993 L
1839 2032 M 1896 2032 L
1839 2012 M 1896 2012 L
1980 2048 M 1986 2051 L
1996 2060 L
1996 1993 L
1993 2057 M 1993 1993 L
1980 1993 M 2009 1993 L
2041 2000 M 2038 1996 L
2041 1993 L
2044 1996 L
2041 2000 L
2073 2060 M 2067 2028 L
2073 2035 L
2083 2038 L
2092 2038 L
2102 2035 L
2108 2028 L
2111 2019 L
2111 2012 L
2108 2003 L
2102 1996 L
2092 1993 L
2083 1993 L
2073 1996 L
2070 2000 L
2067 2006 L
2067 2009 L
2070 2012 L
2073 2009 L
2070 2006 L
2092 2038 M 2099 2035 L
2105 2028 L
2108 2019 L
2108 2012 L
2105 2003 L
2099 1996 L
2092 1993 L
2073 2060 M 2105 2060 L
2073 2057 M 2089 2057 L
2105 2060 L
2144 2038 M 2124 1971 L
2147 2038 M 2128 1971 L
2144 2028 M 2140 2009 L
2140 2000 L
2147 1993 L
2153 1993 L
2160 1996 L
2166 2003 L
2172 2012 L
2179 2038 M 2169 2003 L
2169 1996 L
2172 1993 L
2182 1993 L
2188 2000 L
2192 2006 L
2182 2038 M 2172 2003 L
2172 1996 L
2176 1993 L
CS [] 0 setdash M
1714 1739 M CS [] 0 setdash M
1723 1806 M 1730 1806 L
1736 1803 L
1739 1800 L
1742 1794 L
1762 1749 L
1765 1742 L
1768 1739 L
1730 1806 M 1736 1800 L
1739 1794 L
1758 1749 L
1762 1742 L
1768 1739 L
1771 1739 L
1746 1784 M 1720 1739 L
1746 1784 M 1723 1739 L
1842 1778 M 1900 1778 L
1842 1758 M 1900 1758 L
1983 1794 M 1990 1797 L
1999 1806 L
1999 1739 L
1996 1803 M 1996 1739 L
1983 1739 M 2012 1739 L
2044 1745 M 2041 1742 L
2044 1739 L
2047 1742 L
2044 1745 L
2089 1806 M 2079 1803 L
2073 1794 L
2070 1778 L
2070 1768 L
2073 1752 L
2079 1742 L
2089 1739 L
2095 1739 L
2105 1742 L
2111 1752 L
2115 1768 L
2115 1778 L
2111 1794 L
2105 1803 L
2095 1806 L
2089 1806 L
2083 1803 L
2079 1800 L
2076 1794 L
2073 1778 L
2073 1768 L
2076 1752 L
2079 1745 L
2083 1742 L
2089 1739 L
2095 1739 M 2102 1742 L
2105 1745 L
2108 1752 L
2111 1768 L
2111 1778 L
2108 1794 L
2105 1800 L
2102 1803 L
2095 1806 L
CS [] 0 setdash M
CS [] 0 setdash M
984 2314 F (FIGURE 3) T
CS [] 0 setdash M
stroke
grestore
showpage
end
